A Nonparametric Bayesian Local-Global Model for Enhanced Adverse Event Signal Detection in Spontaneous Reporting System Data

Spontaneous reporting system databases are key resources for post-marketing surveillance, providing real-world evidence (RWE) on the adverse events (AEs) of regulated drugs or other medical products. Various statistical methods have been proposed for AE signal detection in these databases, flagging drug-specific AEs with disproportionately high observed counts compared to expected counts under independence. However, signal detection remains challenging for rare AEs or newer drugs, which receive small observed and expected counts and thus suffer from reduced statistical power. Principled information sharing on signal strengths across drugs/AEs is crucial in such cases to enhance signal detection. However, existing methods typically ignore complex between-drug associations on AE signal strengths, limiting their ability to detect signals. We propose novel local-global mixture Dirichlet process (DP) prior-based nonparametric Bayesian models to capture these associations, enabling principled information sharing between drugs while balancing flexibility and shrinkage for each drug, thereby enhancing statistical power. We develop efficient Markov chain Monte Carlo algorithms for implementation and employ a false discovery rate (FDR)-controlled, false negative rate (FNR)-optimized hypothesis testing framework for AE signal detection. Extensive simulations demonstrate our methods' superior sensitivity -- often surpassing existing approaches by a twofold or greater margin -- while strictly controlling the FDR. An application to FDA FAERS data on statin drugs further highlights our methods' effectiveness in real-world AE signal detection. Software implementing our methods is provided as supplementary material.

==> (inline-0) <==
\begin{tabular}{clllll}
\hline
Case                                                                                               & $\lambda$ & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}DP Poisson\\ local-global\end{tabular}} & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}DP ZIP\\ local-global\end{tabular}} & \multicolumn{1}{r}{DP Hu et al.} & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}DP Hu et al. \\ posterior quantile optim\end{tabular}} \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 0a\\ No correlation\\ No ZI\end{tabular}}         & 1.01      & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.1       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.2       & 0.0136                                                                                & 0.0142                                                                            & 0.0047                           & 0.0165                                                                                               \\
                                                                                                   & 1.3       & 0.0152                                                                                & 0.0148                                                                            & 0.0088                           & 0.0161                                                                                               \\
                                                                                                   & 1.4       & 0.0119                                                                                & 0.0106                                                                            & 0.0049                           & 0.0117                                                                                               \\
                                                                                                   & 1.5       & 0.0088                                                                                & 0.0090                                                                            & 0.0046                           & 0.0120                                                                                               \\
                                                                                                   & 1.7       & 0.0097                                                                                & 0.0097                                                                            & 0.0044                           & 0.0112                                                                                               \\
                                                                                                   & 1.9       & 0.0066                                                                                & 0.0068                                                                            & 0.0037                           & 0.0072                                                                                               \\
                                                                                                   & 2         & 0.0073                                                                                & 0.0074                                                                            & 0.0043                           & 0.0090                                                                                               \\
                                                                                                   & 2.5       & 0.0060                                                                                & 0.0060                                                                            & 0.0032                           & 0.0062                                                                                               \\
                                                                                                   & 3         & 0.0048                                                                                & 0.0050                                                                            & 0.0023                           & 0.0056                                                                                               \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 0b\\ No correlation\\ 30\% ZI\end{tabular}}       & 1.01      & 0.0050                                                                                & 0.0000                                                                            & 0.0050                           & 0.0150                                                                                               \\
                                                                                                   & 1.1       & 0.0052                                                                                & 0.0052                                                                            & 0.0103                           & 0.0155                                                                                               \\
                                                                                                   & 1.2       & 0.0105                                                                                & 0.0093                                                                            & 0.0044                           & 0.0155                                                                                               \\
                                                                                                   & 1.3       & 0.0101                                                                                & 0.0105                                                                            & 0.0077                           & 0.0146                                                                                               \\
                                                                                                   & 1.4       & 0.0102                                                                                & 0.0092                                                                            & 0.0056                           & 0.0125                                                                                               \\
                                                                                                   & 1.5       & 0.0113                                                                                & 0.0102                                                                            & 0.0053                           & 0.0142                                                                                               \\
                                                                                                   & 1.7       & 0.0079                                                                                & 0.0078                                                                            & 0.0043                           & 0.0098                                                                                               \\
                                                                                                   & 1.9       & 0.0075                                                                                & 0.0075                                                                            & 0.0033                           & 0.0088                                                                                               \\
                                                                                                   & 2         & 0.0070                                                                                & 0.0071                                                                            & 0.0032                           & 0.0074                                                                                               \\
                                                                                                   & 2.5       & 0.0068                                                                                & 0.0067                                                                            & 0.0035                           & 0.0076                                                                                               \\
                                                                                                   & 3         & 0.0056                                                                                & 0.0055                                                                            & 0.0025                           & 0.0063                                                                                               \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 1a\\ Weak correlation\\ No ZI\end{tabular}}       & 1.01      & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0155                                                                                               \\
                                                                                                   & 1.1       & 0.0030                                                                                & 0.0030                                                                            & 0.0040                           & 0.0080                                                                                               \\
                                                                                                   & 1.2       & 0.0084                                                                                & 0.0111                                                                            & 0.0075                           & 0.0144                                                                                               \\
                                                                                                   & 1.3       & 0.0119                                                                                & 0.0117                                                                            & 0.0074                           & 0.0152                                                                                               \\
                                                                                                   & 1.4       & 0.0084                                                                                & 0.0088                                                                            & 0.0040                           & 0.0103                                                                                               \\
                                                                                                   & 1.5       & 0.0064                                                                                & 0.0063                                                                            & 0.0037                           & 0.0101                                                                                               \\
                                                                                                   & 1.7       & 0.0068                                                                                & 0.0067                                                                            & 0.0040                           & 0.0082                                                                                               \\
                                                                                                   & 1.9       & 0.0056                                                                                & 0.0057                                                                            & 0.0038                           & 0.0077                                                                                               \\
                                                                                                   & 2         & 0.0055                                                                                & 0.0057                                                                            & 0.0030                           & 0.0071                                                                                               \\
                                                                                                   & 2.5       & 0.0047                                                                                & 0.0048                                                                            & 0.0029                           & 0.0067                                                                                               \\
                                                                                                   & 3         & 0.0042                                                                                & 0.0042                                                                            & 0.0026                           & 0.0056                                                                                               \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 1b\\ Weak correlation\\ 30\% ZI\end{tabular}}     & 1.01      & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0100                                                                                               \\
                                                                                                   & 1.1       & 0.0010                                                                                & 0.0000                                                                            & 0.0010                           & 0.0053                                                                                               \\
                                                                                                   & 1.2       & 0.0079                                                                                & 0.0079                                                                            & 0.0060                           & 0.0114                                                                                               \\
                                                                                                   & 1.3       & 0.0084                                                                                & 0.0088                                                                            & 0.0048                           & 0.0102                                                                                               \\
                                                                                                   & 1.4       & 0.0074                                                                                & 0.0076                                                                            & 0.0044                           & 0.0103                                                                                               \\
                                                                                                   & 1.5       & 0.0063                                                                                & 0.0065                                                                            & 0.0044                           & 0.0098                                                                                               \\
                                                                                                   & 1.7       & 0.0058                                                                                & 0.0058                                                                            & 0.0031                           & 0.0089                                                                                               \\
                                                                                                   & 1.9       & 0.0056                                                                                & 0.0057                                                                            & 0.0037                           & 0.0080                                                                                               \\
                                                                                                   & 2         & 0.0055                                                                                & 0.0055                                                                            & 0.0037                           & 0.0078                                                                                               \\
                                                                                                   & 2.5       & 0.0046                                                                                & 0.0045                                                                            & 0.0028                           & 0.0065                                                                                               \\
                                                                                                   & 3         & 0.0037                                                                                & 0.0037                                                                            & 0.0022                           & 0.0049                                                                                               \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 2a\\ Moderate correlation\\ No ZI\end{tabular}}   & 1.01      & 0.0050                                                                                & 0.0050                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.1       & 0.0010                                                                                & 0.0000                                                                            & 0.0000                           & 0.0026                                                                                               \\
                                                                                                   & 1.2       & 0.0111                                                                                & 0.0128                                                                            & 0.0061                           & 0.0153                                                                                               \\
                                                                                                   & 1.3       & 0.0083                                                                                & 0.0082                                                                            & 0.0070                           & 0.0148                                                                                               \\
                                                                                                   & 1.4       & 0.0064                                                                                & 0.0067                                                                            & 0.0052                           & 0.0108                                                                                               \\
                                                                                                   & 1.5       & 0.0074                                                                                & 0.0072                                                                            & 0.0052                           & 0.0101                                                                                               \\
                                                                                                   & 1.7       & 0.0046                                                                                & 0.0047                                                                            & 0.0035                           & 0.0078                                                                                               \\
                                                                                                   & 1.9       & 0.0041                                                                                & 0.0041                                                                            & 0.0036                           & 0.0079                                                                                               \\
                                                                                                   & 2         & 0.0032                                                                                & 0.0032                                                                            & 0.0031                           & 0.0075                                                                                               \\
                                                                                                   & 2.5       & 0.0030                                                                                & 0.0030                                                                            & 0.0028                           & 0.0063                                                                                               \\
                                                                                                   & 3         & 0.0024                                                                                & 0.0023                                                                            & 0.0026                           & 0.0056                                                                                               \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 2b\\ Moderate correlation\\ 30\% ZI\end{tabular}} & 1.01      & 0.0100                                                                                & 0.0050                                                                            & 0.0100                           & 0.0100                                                                                               \\
                                                                                                   & 1.1       & 0.0033                                                                                & 0.0005                                                                            & 0.0005                           & 0.0082                                                                                               \\
                                                                                                   & 1.2       & 0.0124                                                                                & 0.0142                                                                            & 0.0078                           & 0.0159                                                                                               \\
                                                                                                   & 1.3       & 0.0105                                                                                & 0.0110                                                                            & 0.0059                           & 0.0133                                                                                               \\
                                                                                                   & 1.4       & 0.0056                                                                                & 0.0057                                                                            & 0.0047                           & 0.0121                                                                                               \\
                                                                                                   & 1.5       & 0.0056                                                                                & 0.0054                                                                            & 0.0039                           & 0.0098                                                                                               \\
                                                                                                   & 1.7       & 0.0045                                                                                & 0.0045                                                                            & 0.0034                           & 0.0088                                                                                               \\
                                                                                                   & 1.9       & 0.0033                                                                                & 0.0032                                                                            & 0.0031                           & 0.0073                                                                                               \\
                                                                                                   & 2         & 0.0027                                                                                & 0.0029                                                                            & 0.0032                           & 0.0073                                                                                               \\
                                                                                                   & 2.5       & 0.0025                                                                                & 0.0026                                                                            & 0.0030                           & 0.0065                                                                                               \\
                                                                                                   & 3         & 0.0025                                                                                & 0.0025                                                                            & 0.0029                           & 0.0062                                                                                               \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 3a\\ Strong correlation\\ No ZI\end{tabular}}     & 1.01      & 0.0051                                                                                & 0.0051                                                                            & 0.0000                           & 0.0152                                                                                               \\
                                                                                                   & 1.1       & 0.0027                                                                                & 0.0017                                                                            & 0.0013                           & 0.0032                                                                                               \\
                                                                                                   & 1.2       & 0.0129                                                                                & 0.0132                                                                            & 0.0052                           & 0.0135                                                                                               \\
                                                                                                   & 1.3       & 0.0105                                                                                & 0.0106                                                                            & 0.0059                           & 0.0144                                                                                               \\
                                                                                                   & 1.4       & 0.0077                                                                                & 0.0076                                                                            & 0.0054                           & 0.0122                                                                                               \\
                                                                                                   & 1.5       & 0.0059                                                                                & 0.0061                                                                            & 0.0049                           & 0.0110                                                                                               \\
                                                                                                   & 1.7       & 0.0040                                                                                & 0.0041                                                                            & 0.0045                           & 0.0101                                                                                               \\
                                                                                                   & 1.9       & 0.0040                                                                                & 0.0038                                                                            & 0.0032                           & 0.0081                                                                                               \\
                                                                                                   & 2         & 0.0030                                                                                & 0.0029                                                                            & 0.0029                           & 0.0073                                                                                               \\
                                                                                                   & 2.5       & 0.0022                                                                                & 0.0021                                                                            & 0.0030                           & 0.0064                                                                                               \\
                                                                                                   & 3         & 0.0015                                                                                & 0.0017                                                                            & 0.0026                           & 0.0058                                                                                               \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 3b\\ Strong correlation\\ 30\% ZI\end{tabular}

==> (inline-1) <==
\begin{tabular}{clllll}
\hline
Case                                                                                               & $\lambda$ & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}DP Poisson\\ local-global\end{tabular}} & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}DP ZIP\\ local-global\end{tabular}} & \multicolumn{1}{r}{DP Hu et al.} & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}DP Hu et al. \\ posterior quantile optim\end{tabular}} \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 0a\\ No correlation\\ No ZI\end{tabular}}         & 1.01      & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.1       & 0.0005                                                                                & 0.0004                                                                            & 0.0001                           & 0.0003                                                                                               \\
                                                                                                   & 1.2       & 0.0269                                                                                & 0.0262                                                                            & 0.0202                           & 0.0248                                                                                               \\
                                                                                                   & 1.3       & 0.0734                                                                                & 0.0727                                                                            & 0.0582                           & 0.0656                                                                                               \\
                                                                                                   & 1.4       & 0.1199                                                                                & 0.1201                                                                            & 0.0985                           & 0.1082                                                                                               \\
                                                                                                   & 1.5       & 0.1605                                                                                & 0.1606                                                                            & 0.1366                           & 0.1483                                                                                               \\
                                                                                                   & 1.7       & 0.2269                                                                                & 0.2267                                                                            & 0.2012                           & 0.2163                                                                                               \\
                                                                                                   & 1.9       & 0.2848                                                                                & 0.2850                                                                            & 0.2596                           & 0.2748                                                                                               \\
                                                                                                   & 2         & 0.3098                                                                                & 0.3104                                                                            & 0.2849                           & 0.3018                                                                                               \\
                                                                                                   & 2.5       & 0.4169                                                                                & 0.4177                                                                            & 0.3939                           & 0.4120                                                                                               \\
                                                                                                   & 3         & 0.4921                                                                                & 0.4923                                                                            & 0.4711                           & 0.4902                                                                                               \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 0b\\ No correlation\\ 30\% ZI\end{tabular}}       & 1.01      & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.1       & 0.0004                                                                                & 0.0004                                                                            & 0.0001                           & 0.0003                                                                                               \\
                                                                                                   & 1.2       & 0.0269                                                                                & 0.0273                                                                            & 0.0212                           & 0.0252                                                                                               \\
                                                                                                   & 1.3       & 0.0731                                                                                & 0.0732                                                                            & 0.0579                           & 0.0662                                                                                               \\
                                                                                                   & 1.4       & 0.1208                                                                                & 0.1203                                                                            & 0.0985                           & 0.1099                                                                                               \\
                                                                                                   & 1.5       & 0.1601                                                                                & 0.1601                                                                            & 0.1369                           & 0.1492                                                                                               \\
                                                                                                   & 1.7       & 0.2302                                                                                & 0.2297                                                                            & 0.2048                           & 0.2192                                                                                               \\
                                                                                                   & 1.9       & 0.2865                                                                                & 0.2868                                                                            & 0.2611                           & 0.2769                                                                                               \\
                                                                                                   & 2         & 0.3117                                                                                & 0.3115                                                                            & 0.2873                           & 0.3038                                                                                               \\
                                                                                                   & 2.5       & 0.4171                                                                                & 0.4164                                                                            & 0.3930                           & 0.4115                                                                                               \\
                                                                                                   & 3         & 0.4902                                                                                & 0.4903                                                                            & 0.4695                           & 0.4875                                                                                               \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 1a\\ Weak correlation\\ No ZI\end{tabular}}       & 1.01      & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.1       & 0.0005                                                                                & 0.0005                                                                            & 0.0001                           & 0.0003                                                                                               \\
                                                                                                   & 1.2       & 0.0296                                                                                & 0.0292                                                                            & 0.0166                           & 0.0201                                                                                               \\
                                                                                                   & 1.3       & 0.1080                                                                                & 0.1080                                                                            & 0.0548                           & 0.0629                                                                                               \\
                                                                                                   & 1.4       & 0.1678                                                                                & 0.1678                                                                            & 0.0979                           & 0.1087                                                                                               \\
                                                                                                   & 1.5       & 0.2143                                                                                & 0.2147                                                                            & 0.1409                           & 0.1533                                                                                               \\
                                                                                                   & 1.7       & 0.2854                                                                                & 0.2851                                                                            & 0.2130                           & 0.2274                                                                                               \\
                                                                                                   & 1.9       & 0.3404                                                                                & 0.3407                                                                            & 0.2738                           & 0.2895                                                                                               \\
                                                                                                   & 2         & 0.3647                                                                                & 0.3648                                                                            & 0.3002                           & 0.3164                                                                                               \\
                                                                                                   & 2.5       & 0.4584                                                                                & 0.4588                                                                            & 0.4061                           & 0.4231                                                                                               \\
                                                                                                   & 3         & 0.5245                                                                                & 0.5252                                                                            & 0.4818                           & 0.4988                                                                                               \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 1b\\ Weak correlation\\ 30\% ZI\end{tabular}}     & 1.01      & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.1       & 0.0006                                                                                & 0.0004                                                                            & 0.0001                           & 0.0003                                                                                               \\
                                                                                                   & 1.2       & 0.0296                                                                                & 0.0291                                                                            & 0.0167                           & 0.0203                                                                                               \\
                                                                                                   & 1.3       & 0.1090                                                                                & 0.1086                                                                            & 0.0545                           & 0.0625                                                                                               \\
                                                                                                   & 1.4       & 0.1694                                                                                & 0.1700                                                                            & 0.0995                           & 0.1102                                                                                               \\
                                                                                                   & 1.5       & 0.2170                                                                                & 0.2165                                                                            & 0.1423                           & 0.1546                                                                                               \\
                                                                                                   & 1.7       & 0.2847                                                                                & 0.2849                                                                            & 0.2129                           & 0.2269                                                                                               \\
                                                                                                   & 1.9       & 0.3399                                                                                & 0.3396                                                                            & 0.2728                           & 0.2883                                                                                               \\
                                                                                                   & 2         & 0.3639                                                                                & 0.3639                                                                            & 0.2999                           & 0.3152                                                                                               \\
                                                                                                   & 2.5       & 0.4571                                                                                & 0.4575                                                                            & 0.4048                           & 0.4211                                                                                               \\
                                                                                                   & 3         & 0.5256                                                                                & 0.5261                                                                            & 0.4813                           & 0.4998                                                                                               \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 2a\\ Moderate correlation\\ No ZI\end{tabular}}   & 1.01      & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.1       & 0.0027                                                                                & 0.0029                                                                            & 0.0003                           & 0.0006                                                                                               \\
                                                                                                   & 1.2       & 0.2210                                                                                & 0.2219                                                                            & 0.0455                           & 0.0538                                                                                               \\
                                                                                                   & 1.3       & 0.3322                                                                                & 0.3325                                                                            & 0.1104                           & 0.1221                                                                                               \\
                                                                                                   & 1.4       & 0.3989                                                                                & 0.3991                                                                            & 0.1677                           & 0.1821                                                                                               \\
                                                                                                   & 1.5       & 0.4410                                                                                & 0.4410                                                                            & 0.2193                           & 0.2354                                                                                               \\
                                                                                                   & 1.7       & 0.5011                                                                                & 0.5014                                                                            & 0.3000                           & 0.3158                                                                                               \\
                                                                                                   & 1.9       & 0.5415                                                                                & 0.5417                                                                            & 0.3638                           & 0.3810                                                                                               \\
                                                                                                   & 2         & 0.5572                                                                                & 0.5571                                                                            & 0.3905                           & 0.4078                                                                                               \\
                                                                                                   & 2.5       & 0.6167                                                                                & 0.6172                                                                            & 0.4976                           & 0.5147                                                                                               \\
                                                                                                   & 3         & 0.6597                                                                                & 0.6599                                                                            & 0.5667                           & 0.5826                                                                                               \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 2b\\ Moderate correlation\\ 30\% ZI\end{tabular}} & 1.01      & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.1       & 0.0028                                                                                & 0.0025                                                                            & 0.0004                           & 0.0007                                                                                               \\
                                                                                                   & 1.2       & 0.2187                                                                                & 0.2202                                                                            & 0.0454                           & 0.0543                                                                                               \\
                                                                                                   & 1.3       & 0.3323                                                                                & 0.3329                                                                            & 0.1098                           & 0.1215                                                                                               \\
                                                                                                   & 1.4       & 0.3977                                                                                & 0.3977                                                                            & 0.1666                           & 0.1809                                                                                               \\
                                                                                                   & 1.5       & 0.4411                                                                                & 0.4412                                                                            & 0.2202                           & 0.2350                                                                                               \\
                                                                                                   & 1.7       & 0.5002                                                                                & 0.5002                                                                            & 0.2999                           & 0.3158                                                                                               \\
                                                                                                   & 1.9       & 0.5408                                                                                & 0.5408                                                                            & 0.3632                           & 0.3801                                                                                               \\
                                                                                                   & 2         & 0.5571                                                                                & 0.5572                                                                            & 0.3914                           & 0.4085                                                                                               \\
                                                                                                   & 2.5       & 0.6177                                                                                & 0.6180                                                                            & 0.4974                           & 0.5141                                                                                               \\
                                                                                                   & 3         & 0.6611                                                                                & 0.6613                                                                            & 0.5674                           & 0.5835                                                                                               \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 3a\\ Strong correlation\\ No ZI\end{tabular}}     & 1.01      & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.1       & 0.0053                                                                                & 0.0055                                                                            & 0.0004                           & 0.0009                                                                                               \\
                                                                                                   & 1.2       & 0.3080                                                                                & 0.3092                                                                            & 0.0480                           & 0.0583                                                                                               \\
                                                                                                   & 1.3       & 0.4558                                                                                & 0.4565                                                                            & 0.1219                           & 0.1360                                                                                               \\
                                                                                                   & 1.4       & 0.5480                                                                                & 0.5486                                                                            & 0.1875                           & 0.2042                                                                                               \\
                                                                                                   & 1.5       & 0.6090                                                                                & 0.6094                                                                            & 0.2466                           & 0.2647                                                                                               \\
                                                                                                   & 1.7       & 0.6805                                                                                & 0.6806                                                                            & 0.3412                           & 0.3601                                                                                               \\
                                                                                                   & 1.9       & 0.7177                                                                                & 0.7176                                                                            & 0.4124                           & 0.4316                                                                                               \\
                                                                                                   & 2         & 0.7290                                                                                & 0.7290                                                                            & 0.4449                           & 0.4636                                                                                               \\
                                                                                                   & 2.5       & 0.7675                                                                                & 0.7676                                                                            & 0.5590                           & 0.5768                                                                                               \\
                                                                                                   & 3         & 0.7959                                                                                & 0.7961                                                                            & 0.6307                           & 0.6470                                                                                               \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 3b\\ Strong correlation\\ 30\% ZI\end{tabular}

==> (inline-2) <==
\begin{tabular}{clllll}
\hline
Case                                                                                               & $\lambda$ & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}DP Poisson\\ local-global\end{tabular}} & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}DP ZIP\\ local-global\end{tabular}} & \multicolumn{1}{r}{DP Hu et al.} & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}DP Hu et al. \\ posterior quantile optim\end{tabular}} \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 0a\\ No correlation\\ No ZI\end{tabular}}         & 1.01      & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.1       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.2       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.3       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.4       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.5       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.7       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.9       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 2         & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0001                                                                                               \\
                                                                                                   & 2.5       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 3         & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0001                                                                                               \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 0b\\ No correlation\\ 30\% ZI\end{tabular}}       & 1.01      & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.1       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.2       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.3       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.4       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.5       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.7       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.9       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 2         & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 2.5       & 0.0001                                                                                & 0.0001                                                                            & 0.0000                           & 0.0001                                                                                               \\
                                                                                                   & 3         & 0.0001                                                                                & 0.0001                                                                            & 0.0000                           & 0.0001                                                                                               \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 1a\\ Weak correlation\\ No ZI\end{tabular}}       & 1.01      & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.1       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.2       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.3       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.4       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.5       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.7       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.9       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 2         & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 2.5       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 3         & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 1b\\ Weak correlation\\ 30\% ZI\end{tabular}}     & 1.01      & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.1       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.2       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.3       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.4       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.5       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.7       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.9       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 2         & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 2.5       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 3         & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 2a\\ Moderate correlation\\ No ZI\end{tabular}}   & 1.01      & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.1       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.2       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.3       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.4       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.5       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.7       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.9       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 2         & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 2.5       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 3         & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 2b\\ Moderate correlation\\ 30\% ZI\end{tabular}} & 1.01      & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.1       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.2       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.3       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.4       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.5       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.7       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.9       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 2         & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 2.5       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 3         & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 3a\\ Strong correlation\\ No ZI\end{tabular}}     & 1.01      & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.1       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.2       & 0.0001                                                                                & 0.0001                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.3       & 0.0001                                                                                & 0.0001                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.4       & 0.0001                                                                                & 0.0001                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.5       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.7       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.9       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 2         & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 2.5       & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 3         & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 3b\\ Strong correlation\\ 30\% ZI\end{tabular}

==> (inline-3) <==
\begin{tabular}{clllll}
\hline
Case                                                                                               & $\lambda$ & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}DP Poisson\\ local-global\end{tabular}} & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}DP ZIP\\ local-global\end{tabular}} & \multicolumn{1}{r}{DP Hu et al.} & \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}DP Hu et al. \\ posterior quantile optim\end{tabular}} \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 0a\\ No correlation\\ No ZI\end{tabular}}         & 1.01      & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.1       & 0.0010                                                                                & 0.0007                                                                            & 0.0002                           & 0.0007                                                                                               \\
                                                                                                   & 1.2       & 0.0520                                                                                & 0.0506                                                                            & 0.0394                           & 0.0480                                                                                               \\
                                                                                                   & 1.3       & 0.1359                                                                                & 0.1348                                                                            & 0.1094                           & 0.1224                                                                                               \\
                                                                                                   & 1.4       & 0.2132                                                                                & 0.2135                                                                            & 0.1787                           & 0.1944                                                                                               \\
                                                                                                   & 1.5       & 0.2755                                                                                & 0.2756                                                                            & 0.2395                           & 0.2571                                                                                               \\
                                                                                                   & 1.7       & 0.3686                                                                                & 0.3683                                                                            & 0.3340                           & 0.3542                                                                                               \\
                                                                                                   & 1.9       & 0.4419                                                                                & 0.4421                                                                            & 0.4111                           & 0.4296                                                                                               \\
                                                                                                   & 2         & 0.4715                                                                                & 0.4722                                                                            & 0.4423                           & 0.4620                                                                                               \\
                                                                                                   & 2.5       & 0.5868                                                                                & 0.5876                                                                            & 0.5640                           & 0.5819                                                                                               \\
                                                                                                   & 3         & 0.6580                                                                                & 0.6581                                                                            & 0.6394                           & 0.6561                                                                                               \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 0b\\ No correlation\\ 30\% ZI\end{tabular}}       & 1.01      & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.1       & 0.0009                                                                                & 0.0008                                                                            & 0.0002                           & 0.0007                                                                                               \\
                                                                                                   & 1.2       & 0.0520                                                                                & 0.0527                                                                            & 0.0412                           & 0.0488                                                                                               \\
                                                                                                   & 1.3       & 0.1355                                                                                & 0.1356                                                                            & 0.1089                           & 0.1235                                                                                               \\
                                                                                                   & 1.4       & 0.2147                                                                                & 0.2139                                                                            & 0.1786                           & 0.1971                                                                                               \\
                                                                                                   & 1.5       & 0.2749                                                                                & 0.2749                                                                            & 0.2401                           & 0.2584                                                                                               \\
                                                                                                   & 1.7       & 0.3729                                                                                & 0.3722                                                                            & 0.3390                           & 0.3582                                                                                               \\
                                                                                                   & 1.9       & 0.4439                                                                                & 0.4443                                                                            & 0.4131                           & 0.4321                                                                                               \\
                                                                                                   & 2         & 0.4738                                                                                & 0.4735                                                                            & 0.4453                           & 0.4645                                                                                               \\
                                                                                                   & 2.5       & 0.5868                                                                                & 0.5861                                                                            & 0.5631                           & 0.5811                                                                                               \\
                                                                                                   & 3         & 0.6561                                                                                & 0.6562                                                                            & 0.6380                           & 0.6535                                                                                               \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 1a\\ Weak correlation\\ No ZI\end{tabular}}       & 1.01      & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.1       & 0.0009                                                                                & 0.0009                                                                            & 0.0003                           & 0.0006                                                                                               \\
                                                                                                   & 1.2       & 0.0564                                                                                & 0.0556                                                                            & 0.0323                           & 0.0390                                                                                               \\
                                                                                                   & 1.3       & 0.1927                                                                                & 0.1927                                                                            & 0.1032                           & 0.1173                                                                                               \\
                                                                                                   & 1.4       & 0.2857                                                                                & 0.2858                                                                            & 0.1773                           & 0.1948                                                                                               \\
                                                                                                   & 1.5       & 0.3513                                                                                & 0.3519                                                                            & 0.2459                           & 0.2644                                                                                               \\
                                                                                                   & 1.7       & 0.4423                                                                                & 0.4420                                                                            & 0.3498                           & 0.3688                                                                                               \\
                                                                                                   & 1.9       & 0.5062                                                                                & 0.5065                                                                            & 0.4286                           & 0.4472                                                                                               \\
                                                                                                   & 2         & 0.5328                                                                                & 0.5329                                                                            & 0.4605                           & 0.4788                                                                                               \\
                                                                                                   & 2.5       & 0.6269                                                                                & 0.6272                                                                            & 0.5762                           & 0.5925                                                                                               \\
                                                                                                   & 3         & 0.6864                                                                                & 0.6869                                                                            & 0.6489                           & 0.6635                                                                                               \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 1b\\ Weak correlation\\ 30\% ZI\end{tabular}}     & 1.01      & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.1       & 0.0011                                                                                & 0.0009                                                                            & 0.0003                           & 0.0007                                                                                               \\
                                                                                                   & 1.2       & 0.0564                                                                                & 0.0554                                                                            & 0.0326                           & 0.0394                                                                                               \\
                                                                                                   & 1.3       & 0.1946                                                                                & 0.1939                                                                            & 0.1025                           & 0.1168                                                                                               \\
                                                                                                   & 1.4       & 0.2881                                                                                & 0.2890                                                                            & 0.1799                           & 0.1974                                                                                               \\
                                                                                                   & 1.5       & 0.3551                                                                                & 0.3544                                                                            & 0.2481                           & 0.2665                                                                                               \\
                                                                                                   & 1.7       & 0.4416                                                                                & 0.4418                                                                            & 0.3498                           & 0.3681                                                                                               \\
                                                                                                   & 1.9       & 0.5056                                                                                & 0.5053                                                                            & 0.4273                           & 0.4456                                                                                               \\
                                                                                                   & 2         & 0.5319                                                                                & 0.5319                                                                            & 0.4600                           & 0.4773                                                                                               \\
                                                                                                   & 2.5       & 0.6257                                                                                & 0.6261                                                                            & 0.5749                           & 0.5907                                                                                               \\
                                                                                                   & 3         & 0.6875                                                                                & 0.6879                                                                            & 0.6486                           & 0.6646                                                                                               \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 2a\\ Moderate correlation\\ No ZI\end{tabular}}   & 1.01      & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.1       & 0.0049                                                                                & 0.0052                                                                            & 0.0006                           & 0.0011                                                                                               \\
                                                                                                   & 1.2       & 0.3585                                                                                & 0.3596                                                                            & 0.0864                           & 0.1014                                                                                               \\
                                                                                                   & 1.3       & 0.4960                                                                                & 0.4964                                                                            & 0.1981                           & 0.2166                                                                                               \\
                                                                                                   & 1.4       & 0.5683                                                                                & 0.5684                                                                            & 0.2863                           & 0.3067                                                                                               \\
                                                                                                   & 1.5       & 0.6099                                                                                & 0.6099                                                                            & 0.3586                           & 0.3795                                                                                               \\
                                                                                                   & 1.7       & 0.6661                                                                                & 0.6662                                                                            & 0.4605                           & 0.4784                                                                                               \\
                                                                                                   & 1.9       & 0.7010                                                                                & 0.7012                                                                            & 0.5324                           & 0.5498                                                                                               \\
                                                                                                   & 2         & 0.7144                                                                                & 0.7143                                                                            & 0.5606                           & 0.5774                                                                                               \\
                                                                                                   & 2.5       & 0.7616                                                                                & 0.7620                                                                            & 0.6633                           & 0.6775                                                                                               \\
                                                                                                   & 3         & 0.7938                                                                                & 0.7939                                                                            & 0.7223                           & 0.7342                                                                                               \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 2b\\ Moderate correlation\\ 30\% ZI\end{tabular}} & 1.01      & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.1       & 0.0052                                                                                & 0.0047                                                                            & 0.0008                           & 0.0014                                                                                               \\
                                                                                                   & 1.2       & 0.3552                                                                                & 0.3571                                                                            & 0.0863                           & 0.1024                                                                                               \\
                                                                                                   & 1.3       & 0.4959                                                                                & 0.4964                                                                            & 0.1972                           & 0.2157                                                                                               \\
                                                                                                   & 1.4       & 0.5672                                                                                & 0.5672                                                                            & 0.2848                           & 0.3050                                                                                               \\
                                                                                                   & 1.5       & 0.6103                                                                                & 0.6104                                                                            & 0.3600                           & 0.3791                                                                                               \\
                                                                                                   & 1.7       & 0.6652                                                                                & 0.6652                                                                            & 0.4604                           & 0.4783                                                                                               \\
                                                                                                   & 1.9       & 0.7006                                                                                & 0.7007                                                                            & 0.5317                           & 0.5490                                                                                               \\
                                                                                                   & 2         & 0.7144                                                                                & 0.7144                                                                            & 0.5614                           & 0.5781                                                                                               \\
                                                                                                   & 2.5       & 0.7626                                                                                & 0.7627                                                                            & 0.6631                           & 0.6770                                                                                               \\
                                                                                                   & 3         & 0.7948                                                                                & 0.7949                                                                            & 0.7227                           & 0.7347                                                                                               \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 3a\\ Strong correlation\\ No ZI\end{tabular}}     & 1.01      & 0.0000                                                                                & 0.0000                                                                            & 0.0000                           & 0.0000                                                                                               \\
                                                                                                   & 1.1       & 0.0094                                                                                & 0.0097                                                                            & 0.0009                           & 0.0017                                                                                               \\
                                                                                                   & 1.2       & 0.4665                                                                                & 0.4678                                                                            & 0.0911                           & 0.1095                                                                                               \\
                                                                                                   & 1.3       & 0.6224                                                                                & 0.6230                                                                            & 0.2167                           & 0.2386                                                                                               \\
                                                                                                   & 1.4       & 0.7050                                                                                & 0.7055                                                                            & 0.3150                           & 0.3378                                                                                               \\
                                                                                                   & 1.5       & 0.7545                                                                                & 0.7547                                                                            & 0.3947                           & 0.4171                                                                                               \\
                                                                                                   & 1.7       & 0.8081                                                                                & 0.8081                                                                            & 0.5078                           & 0.5276                                                                                               \\
                                                                                                   & 1.9       & 0.8339                                                                                & 0.8339                                                                            & 0.5830                           & 0.6010                                                                                               \\
                                                                                                   & 2         & 0.8420                                                                                & 0.8420                                                                            & 0.6149                           & 0.6316                                                                                               \\
                                                                                                   & 2.5       & 0.8674                                                                                & 0.8675                                                                            & 0.7160                           & 0.7295                                                                                               \\
                                                                                                   & 3         & 0.8856                                                                                & 0.8856                                                                            & 0.7725                           & 0.7836                                                                                               \\ \hline
\multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Case 3b\\ Strong correlation\\ 30\% ZI\end{tabular}
